Near-horizon description of extremal magnetised stationary black holes and Meissner effect

After a brief summary of the basic properties of stationary spacetimes representing rotating, charged black holes in strong axisymmetric magnetic fields, we concentrate on extremal cases, for which the horizon surface gravity vanishes. We investigate their properties by constructing simpler spacetimes that exhibit their geometries near degenerate horizons. Starting from the symmetry arguments we find that the near-horizon geometries of extremal magnetised Kerr-Newman black holes can be characterised by just one dimensionless parameter: "effective Kerr-Newman mixing angle". Employing the near-horizon geometries we demonstrate the Meissner effect of magnetic field expulsion from extremal black holes.

==> MKNps2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1174){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,2114){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,3054){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3993){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,4933){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(966,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(2036,484){\makebox(0,0){\strut{}$-1$}}%
      \put(3106,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(4177,484){\makebox(0,0){\strut{}$0$}}%
      \put(5247,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(6317,484){\makebox(0,0){\strut{}$1$}}%
      \put(7387,484){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$BM$}}}%
      \put(4176,154){\makebox(0,0){\strut{}$\gamma_\mrm{KN}$}}%
      \put(2036,1949){\makebox(0,0)[l]{\strut{}$-\frac{5}{6}\rpi$}}%
      \put(3106,2161){\makebox(0,0)[l]{\strut{}$-\frac{2}{3}\rpi$}}%
      \put(6424,1949){\makebox(0,0)[l]{\strut{}$-\frac{\rpi}{3}$}}%
      \put(7280,2137){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5461,2161){\makebox(0,0)[l]{\strut{}$-\frac{\rpi}{2}$}}%
      \put(2571,4017){\makebox(0,0)[l]{\strut{}$\frac{\rpi}{2}$}}%
      \put(6852,1949){\makebox(0,0)[l]{\strut{}$-\frac{\rpi}{6}$}}%
      \put(966,4134){\makebox(0,0)[l]{\strut{}$\frac{\rpi}{6}$}}%
      \put(1501,4346){\makebox(0,0)[l]{\strut{}$\frac{\rpi}{3}$}}%
      \put(4926,3970){\makebox(0,0)[l]{\strut{}$\frac{2}{3}\rpi$}}%
      \put(5996,4205){\makebox(0,0)[l]{\strut{}$\frac{5}{6}\rpi$}}%
      \put(966,1174){\makebox(0,0)[l]{\strut{}$\frac{5}{6}\rpi$}}%
      \put(7066,4839){\makebox(0,0)[l]{\strut{}$-\frac{5}{6}\rpi$}}%
      \put(1287,1644){\makebox(0,0)[l]{\strut{}$\rpi$}}%
      \put(6831,4651){\makebox(0,0)[l]{\strut{}$\rpi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MKNps2}}%
    \gplfronttext
  \end{picture}%
\endgroup

